Structural transformation and environmental externalities

Even as policymakers seek to encourage economic development by addressing misallocation due to frictions in labor markets, the associated production externalities - such as air pollution - remain unexplored. Using a regression discontinuity design, we show access to rural roads increases agricultural fires and particulate emissions. Farm labor exits are a likely mechanism responsible for the increase in agricultural fires: rural roads cause movement of workers out of agriculture and induce farmers to use fire - a labor-saving but polluting technology - to clear agricultural residue or to make harvesting less labor-intensive. Overall, the adoption of fires due to rural roads increases infant mortality rate by 5.5% in downwind locations.

==> aginputs.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                         &\multicolumn{1}{c}{Mech.}&\multicolumn{1}{c}{Irri.}&\multicolumn{1}{c}{Own ag. land}&\multicolumn{1}{c}{Non-cereal/pulse}&\multicolumn{1}{c}{Cult. land (log)}\\
\hline
Road built               &      -0.008   &      -0.009   &       0.005   &       0.002   &      -0.062   \\
                         &     (0.012)   &     (0.029)   &     (0.040)   &     (0.075)   &     (0.117)   \\
\hline
N                        &      11,150   &      11,151   &      11,151   &       8,001   &      10,885   \\
Control group mean       &        0.04   &        0.14   &        0.57   &        0.40   &        5.04   \\
$ R^{2} $                &        0.24   &        0.40   &        0.29   &        0.45   &        0.46   \\
\hline\hline
\end{tabular}
}


==> agyields.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                         &\multicolumn{3}{c}{NDVI}                       &\multicolumn{3}{c}{EVI}                        \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                         &\multicolumn{1}{c}{Max - June}&\multicolumn{1}{c}{Cumulative}&\multicolumn{1}{c}{Max}&\multicolumn{1}{c}{Max - June}&\multicolumn{1}{c}{Cumulative}&\multicolumn{1}{c}{Max}\\
\hline
Road built               &       0.028   &       0.002   &       0.015   &       0.043   &       0.000   &       0.024   \\
                         &     (0.027)   &     (0.013)   &     (0.014)   &     (0.034)   &     (0.016)   &     (0.019)   \\
\hline
N                        &      11,054   &      11,053   &      11,054   &      11,054   &      11,053   &      11,054   \\
Control group mean       &        8.24   &       10.52   &        8.81   &        7.96   &       10.17   &        8.48   \\
$ R^{2} $                &        0.70   &        0.88   &        0.80   &        0.71   &        0.85   &        0.69   \\
\hline\hline
\end{tabular}
}


==> balance_cropwage.tex <==
\setlength{\linewidth}{.1cm} \begin{center} 
{\begin{tabular}{l c c c c c c c c}
\hline\hline 
& \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} & \multicolumn{1}{c}{(8)} \\
Variable & Low rel. ag. wage with  & High rel ag. wage or   & Difference  in  & p-value on & RD estimate & RD p-value & RD estimate & RD p-value \\ 
        & high rice   & low rel. ag wage with     & means       & difference  & for (1) & & for (2) &   \\ 
        & or high sugar &  low rice \& low sugar & (2) - (1)   &   &  &  & &  & \\
\hline                                                               
Primary school     & 0.943           & 0.973           & 0.030                      & 0.00    & 0.010   & 0.90  & -0.020   & 0.36   \\
Medical center     & 0.161               & 0.168               & 0.007  & 0.31 & -0.414 & 0.00     & -0.005 & 0.92               \\
Electrified   & 0.386                    & 0.465                    & 0.080   & 0.00 & -0.156 & 0.31      & 0.085 & 0.19               \\
Distance from nearest town (km) & 26.638                    & 26.232                    & -0.406  & 0.34     & -5.592 & 0.44     & -2.092 & 0.47               \\
Land irrigated (share)        & 0.217                & 0.332                & 0.115   & 0.00 & 0.072 & 0.41        & -0.046 & 0.18                \\
Ln land area & 5.004                  & 5.251                  & 0.247 & 0.00 & -0.263 & 0.23          & -0.081 & 0.28                  \\
Literate (share) & 0.471           & 0.450           & -0.021           & 0.00 & 0.060 & 0.18       & -0.030 & 0.09          \\
Scheduled caste (share)  & 0.134            & 0.149            & 0.015              & 0.00 & -0.046 & 0.42   & -0.008 & 0.74            \\
Land ownership (share)  & 0.681         & 0.765         & 0.084          & 0.00   & 0.076 & 0.30 & -0.018 & 0.46     \\
Subsistence ag (share)   & 0.395 & 0.463 & 0.068 & 0.00 & -0.021 & 0.79 & 0.004 & 0.89  \\
HH income $>$ INR 250 (share)     & 0.726          & 0.778          & 0.051           & 0.00   & -0.185 & 0.06     & 0.048 & 0.17       \\
Annual fires (count)       & 0.911          & 0.528          & -0.382                 & 0.00    & -0.562 & 0.40      & 0.475 & 0.02        \\
Annual PM2.5 ($\mu g/m^{3}$)      & 32.709          & 38.366          & 5.657               & 0.00   & -0.435 & 0.54 & 0.226 & 0.45       \\
\hline
N        & 4585       & 6053          &             &    &   &           \\
\hline 
\end{tabular} }  
\end{center}


==> balance_v2.tex <==
\setlength{\linewidth}{.1cm} \begin{center} 
{\begin{tabular}{l c c c c c c c}
\hline\hline 
Variable                           & Full                              & Below                           & Over                            & Difference                      & p-value on                      & RD                                & p-value on                     \\ 
                                   & sample                            & threshold                       & threshold                       & of means                        & difference                      & estimate                          & RD estimate                    \\ 
\hline                                                               
Primary school                     & 0.959           & 0.955           & 0.964           & 0.01           & 0.02           & -0.018           & 0.59           \\
Medical center                     & 0.166               & 0.155               & 0.177               & 0.02               & 0.00               & -0.097               & 0.14               \\
Electrified                        & 0.430                    & 0.414                    & 0.447                    & 0.03                    & 0.00                    & -0.014                    & 0.87                \\
Distance from nearest town (km)    & 26.490                    & 26.379                    & 26.613                    & 0.23                    & 0.58                    & -3.426                    & 0.34                    \\
Land irrigated (share)             & 0.281                & 0.276                & 0.287                & 0.01                & 0.05                & -0.025                & 0.59                \\
Ln land area                       & 5.151                  & 5.093                  & 5.215                  & 0.12                  & 0.00                  & -0.103                  & 0.33                  \\
Literate (share)                   & 0.457           & 0.454           & 0.461           & 0.01           & 0.01           & -0.012           & 0.62           \\
Scheduled caste (share)            & 0.143            & 0.141            & 0.145            & 0.00            & 0.24            & -0.020            & 0.52            \\
\hline                                                               
Land ownership (share)             & 0.733         & 0.733         & 0.732         & -0.00         & 0.75         & 0.013         & 0.72         \\
Subsistence ag (share)             & 0.435 & 0.438 & 0.432 & -0.01 & 0.25 & 0.024 & 0.58 \\
HH income $>$ INR 250 (share)      & 0.754          & 0.752          & 0.757          & 0.00          & 0.37          & -0.023          & 0.63          \\
\hline  
Outcomes at baseline:      &           &           &          &           &           &          &          \\ 
Annual fires (count)      & 0.685          & 0.699          & 0.670          & -0.03          & 0.40          & 0.194          & 0.50          \\
Annual PM2.5 ($\mu g/m^{3}$)      & 35.886          & 35.821          & 35.958          & 0.14          & 0.41          & -0.029          & 0.94          \\
Down-wind IMR     & 64.819          & 65.098          & 64.510          & -0.59          & 0.47          & 0.631          & 0.92          \\
Other directions IMR     & 62.417          & 62.684          & 62.122          & -0.56          & 0.32          & -0.308          & 0.88          \\
Down-wind PM 2.5    & 37.238          & 37.200          & 37.280          & 0.08          & 0.65          & -0.367          & 0.38          \\
Other directions PM 2.5    & 36.104          & 36.042          & 36.173          & 0.13          & 0.46          & 0.310          & 0.36          \\
\hline                                                                  
N                                  & 11151                        & 5859                        & 5292                        &                                 &                                 &                                 &                                  \\
\hline 
\end{tabular} }  
\end{center}


==> balance_v3.tex <==
\setlength{\linewidth}{.1cm} \begin{center} 
{\begin{tabular}{l c c c c c c c}
\hline\hline 
Variable                           & Full                              & Below                           & Over                            & Difference                      & p-value on                      & RD                                & p-value on                     \\ 
                                   & sample                            & threshold                       & threshold                       & of means                        & difference                      & estimate                          & RD estimate                    \\ 
\hline                                                               
Primary school (0/1)                     & 0.959           & 0.955           & 0.964           & 0.01           & 0.02           & -0.018           & 0.59           \\
Medical center (0/1)                     & 0.166               & 0.155               & 0.177               & 0.02               & 0.00               & -0.097               & 0.14               \\
Electrified (0/1)                        & 0.430                    & 0.414                    & 0.447                    & 0.03                    & 0.00                    & -0.014                    & 0.87                \\
Distance from nearest town (km)    & 26.490                    & 26.379                    & 26.613                    & 0.23                    & 0.58                    & -3.426                    & 0.34                    \\
Land irrigated (share)             & 0.281                & 0.276                & 0.287                & 0.01                & 0.05                & -0.025                & 0.59                \\
Ln land area                       & 5.151                  & 5.093                  & 5.215                  & 0.12                  & 0.00                  & -0.103                  & 0.33                  \\
Literate (share)                   & 0.457           & 0.454           & 0.461           & 0.01           & 0.01           & -0.012           & 0.62           \\
Scheduled caste (share)            & 0.143            & 0.141            & 0.145            & 0.00            & 0.24            & -0.020            & 0.52            \\
\hline                                                               
Land ownership (share)             & 0.733         & 0.733         & 0.732         & -0.00         & 0.75         & 0.013         & 0.72         \\
Subsistence ag (share)             & 0.435 & 0.438 & 0.432 & -0.01 & 0.25 & 0.024 & 0.58 \\
HH income $>$ INR 250 (share)      & 0.754          & 0.752          & 0.757          & 0.00          & 0.37          & -0.023          & 0.63          \\
\hline  
% Outcomes at baseline:      &           &           &          &           &           &          &          \\ 
Annual fires (count)      & 0.685          & 0.699          & 0.670          & -0.03          & 0.40          & 0.194          & 0.50          \\
Annual PM2.5 ($\mu g/m^{3}$)      & 35.886          & 35.821          & 35.958          & 0.14          & 0.41          & -0.029          & 0.94          \\
Downwind infant mortality (0/1)     & 0.067          & 0.068          & 0.067          & -0.00          & 0.28          & -0.001          & 0.82         \\
Other directions infant mortality (0/1)    & 0.072          & 0.072          & 0.071          & -0.00          & 0.23          & -0.002          & 0.75          \\
Downwind PM 2.5 ($\mu g/m^{3}$)   & 36.038          & 35.879          & 36.252          & 0.37          & 0.04          & 0.431          & 0.36          \\
Other directions PM 2.5 ($\mu g/m^{3}$)   & 39.254          & 38.646          & 40.237          & 1.59          & 0.00          & 0.901          & 0.15          \\
\hline                                                                  
N                                  & 11151                        & 5859                        & 5292                        &                                 &                                 &                                 &                                  \\
\hline 
\end{tabular} }  
\end{center}


==> baldown.tex <==
\setlength{\linewidth}{.1cm} \begin{center} 
{\begin{tabular}{l c c c c c}
\hline\hline 
Variable  & Full    & NFHS-IV matched    & No NFHS-IV match    & Difference    & p-value on    \\ 
      & sample  & sample    & sample      & of means     & difference       \\ 
\hline                                                               
Primary school                     & 0.959           & 0.958           & 0.969           & 0.01                      & 0.07           \\
Medical center                     & 0.166               & 0.164               & 0.180               & 0.02                             & 0.09               \\
Electrified                        & 0.430                    & 0.435                    & 0.367                    & -0.07                                      & 0.67                \\
Distance from nearest town (km)    & 26.490                    & 26.514                    & 26.190                    & -0.32                                     & 0.78                    \\
Land irrigated (share)             & 0.281                & 0.282                & 0.266                & -0.02                               & 0.81                \\
Ln land area                       & 5.151                  & 5.155                  & 5.108                  & -0.05                                   & 0.03                  \\
Literate (share)                   & 0.457           & 0.459           & 0.436           & -0.02           & 0.64           \\
Scheduled caste (share)            & 0.143            & 0.144            & 0.127            & -0.02              & 0.16            \\
Land ownership (share)             & 0.733         & 0.734         & 0.719         & -0.01          & 0.20         \\
Subsistence ag (share)             & 0.435 & 0.433 & 0.459 & 0.03 & 0.13 \\
HH income $>$ INR 250 (share)      & 0.754          & 0.756          & 0.738          & -0.02           & 0.90          \\
Annual fires (count)      & 0.685          & 0.668          & 0.892          & 0.224                 & 0.27          \\
Annual PM2.5 ($\mu g/m^{3}$)      & 35.886          & 35.943          & 35.190          & -0.752               & 0.16          \\
\hline
N       & 11151        & 10310       & 841          &             &               \\
\hline 
\end{tabular} }  
\end{center}


==> baldown2.tex <==
\setlength{\linewidth}{.1cm} \begin{center} 
{\begin{tabular}{l c c c c c c c}
\hline\hline 
& \multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} & \multicolumn{1}{c}{(3)} & \multicolumn{1}{c}{(4)} &
\multicolumn{1}{c}{(5)} & \multicolumn{1}{c}{(6)} & \multicolumn{1}{c}{(7)} \\
Variable  & Full    & NFHS-IV matched    & No NFHS-IV match    & Difference    & p-value on & RD estimate  & p-value on \\ 
          & sample  & sample    & sample      & of means     & difference    & (matched sample)  & RD estimate \\ 
\hline                                                               
Primary school                     & 0.959           & 0.958           & 0.969           & 0.011                      & 0.07    & -0.029   & 0.42    \\
Medical center                     & 0.166               & 0.164               & 0.180               & 0.015                             & 0.09 & -0.090 & 0.20               \\
Electrified                        & 0.430                    & 0.435                    & 0.367                    & -0.067                                      & 0.67 & 0.018 & 0.84               \\
Distance from nearest town (km)    & 26.490                    & 26.514                    & 26.190                    & -0.324                                     & 0.78     & -3.146 & 0.43               \\
Land irrigated (share)             & 0.281                & 0.282                & 0.266                & -0.016                               & 0.81 & -0.011 & 0.83                \\
Ln land area                       & 5.151                  & 5.155                  & 5.108                  & -0.047                                   & 0.03 & -0.099 & 0.38                  \\
Literate (share)                   & 0.457           & 0.459           & 0.436           & -0.023           & 0.64 & -0.002 & 0.95          \\
Scheduled caste (share)            & 0.143            & 0.144            & 0.127            & -0.017              & 0.16 & -0.006 & 0.86            \\
\hline
Land ownership (share)             & 0.733         & 0.734         & 0.719         & -0.014          & 0.20   & 0.013 & 0.74     \\
Subsistence ag (share)             & 0.435 & 0.433 & 0.459 & 0.026 & 0.13 & 0.043 & 0.35 \\
HH income $>$ INR 250 (share)      & 0.754          & 0.756          & 0.738          & -0.018           & 0.90   & -0.003 & 0.96       \\
\hline
Annual fires (count)      & 0.685          & 0.668          & 0.892          & 0.224                 & 0.27    & 0.195 & 0.51        \\
Annual PM2.5 ($\mu g/m^{3}$)      & 35.886          & 35.943          & 35.190          & -0.752               & 0.16   & 0.179 & 0.67       \\
Down-wind IMR  (0/1)    &           & 0.067          &        &           &      & -0.001          & 0.82          \\
Other directions IMR (0/1)     &          & 0.071          &           &     &       & -0.002          & 0.75          \\
Down-wind PM 2.5  ($\mu g/m^{3}$)  &          & 36.038          &           &      &         & 0.431          & 0.36          \\
Other directions PM 2.5 ($\mu g/m^{3}$)   &          & 39.254          &       &          &       & 0.901          & 0.15          \\
\hline
N       & 11151        & 10310       & 841          &             &    &   &           \\
\hline 
\end{tabular} }  
\end{center}


==> cons_assets.tex <==
\begin{tabular}{l*{4}{c}} \hline
\hline \\ \multicolumn{5}{c}{\textit{Panel A: Consumption indicators and asset index}} \\\\ [-1ex] \hline                           &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)}  \\  &\multicolumn{1}{c}{Consumption per} & \multicolumn{1}{c}{Night lights (log)} &\multicolumn{1}{c}{Share of HH} &\multicolumn{1}{c}{Asset index} \\  &\multicolumn{1}{c}{capita (log)} &\multicolumn{1}{c}{} &\multicolumn{1}{c}{earning $\geq5k$} &\multicolumn{1}{c}{} \\ \hline
Road built               &       0.013   &       0.037   &      -0.008   &       0.120   \\
                         &     (0.039)   &     (0.169)   &     (0.032)   &     (0.135)   \\
\hline
N                        &      11,151   &      10,828   &      11,151   &      11,151   \\
Control group mean       &        9.56   &        1.58   &        0.15   &       -0.01   \\
$ R^{2} $                &        0.42   &        0.66   &        0.25   &        0.52   \\
\hline \\ \multicolumn{5}{c}{\textit{Panel B: Individual asset ownership}} \\\\ [-1ex] \hline                                   &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)}  \\          &\multicolumn{1}{c}{Solid house} &\multicolumn{1}{c}{Refrigrator}          &\multicolumn{1}{c}{Any vehicle} &\multicolumn{1}{c}{Phone} \\ \hline
Road built               &       0.037   &       0.004   &      -0.007   &       0.020   \\
                         &     (0.030)   &     (0.013)   &     (0.024)   &     (0.041)   \\
\hline
N                        &      11,151   &      11,151   &      11,151   &      11,151   \\
Control group mean       &        0.22   &        0.04   &        0.14   &        0.44   \\
$ R^{2} $                &        0.66   &        0.26   &        0.38   &        0.48   \\
\hline\hline \end{tabular}


==> dhsimr25to50updown.tex <==

\begin{tabular}{lcccccc}
   \toprule
    & \multicolumn{6}{c}{Downwind infant mortality}\\
    \cmidrule(lr){2-7}
   Births within       & 25 km         & 30 km     & 35 km         & 40 km        & 45 km        & 50 km \\ 
                & (1)           & (2)       & (3)           & (4)          & (5)          & (6)\\
   \midrule 
   Road built   & 0.0062$^{**}$ & 0.0037    & 0.0051$^{**}$ & 0.0033$^{*}$ & 0.0027$^{*}$ & 0.0031$^{**}$\\
                & (0.0030)      & (0.0023)  & (0.0020)      & (0.0018)     & (0.0016)     & (0.0015)\\
   \midrule 
   Control group mean & 0.0572  & 0.0572 & 0.0571 & 0.0569 & 0.0568 & 0.0566\\
   Observations & 2,431,205     & 3,490,450 & 4,732,264     & 6,184,048    & 7,821,663    & 9,648,574\\
   \midrule
    & \multicolumn{6}{c}{Other directions infant mortality}\\
     \cmidrule(lr){2-7}
   Births within      & 25 km     & 30 km     & 35 km     & 40 km     & 45 km     & 50 km \\ 
                & (1)       & (2)       & (3)       & (4)       & (5)       & (6)\\
   \midrule 
   Road built   & -0.0000   & 0.0015    & 0.0003    & 0.0006    & -0.0008   & -0.0003\\
                & (0.0029)  & (0.0023)  & (0.0021)  & (0.0018)  & (0.0016)  & (0.0015)\\
   \midrule 
   Control group mean & 0.0583 & 0.0583  & 0.0583 & 0.0583 & 0.0584 & 0.0584\\
   Observations & 2,117,236 & 3,005,913 & 4,059,191 & 5,270,804 & 6,650,200 & 8,191,400\\
   \bottomrule
\end{tabular}

==> dhsimr25to60updown.tex <==

\begin{tabular}{lcccccccc}
   \toprule
    & \multicolumn{8}{c}{Panel A: Infant mortality in downwind direction}\\ \cmidrule(lr){2-9}
   Births within & 25 km         & 30 km     & 35 km         & 40 km        & 45 km        & 50 km         & 55 km        & 60 km \\ 
                 & (1)           & (2)       & (3)           & (4)          & (5)          & (6)           & (7)          & (8)\\
   \midrule 
   Road built    & 0.0062$^{**}$ & 0.0037    & 0.0051$^{**}$ & 0.0033$^{*}$ & 0.0027$^{*}$ & 0.0031$^{**}$ & 0.0023$^{*}$ & 0.0011\\
                 & (0.0030)      & (0.0023)  & (0.0020)      & (0.0018)     & (0.0016)     & (0.0015)      & (0.0014)     & (0.0013)\\
   \midrule 
   Control group mean & 0.0574 & 0.0575 & 0.0575 & 0.0574 & 0.0573 & 0.0571 & 0.0569 & 0.0568 & 0.0567\\
   Observations  & 2,431,205     & 3,490,450 & 4,732,264     & 6,184,048    & 7,821,663    & 9,648,574     & 11,643,438   & 13,807,040\\
   \midrule
   & \multicolumn{8}{c}{Panel B: Infant mortality in other directions}\\ \cmidrule(lr){2-9}
   Births within      & 25 km     & 30 km     & 35 km     & 40 km     & 45 km     & 50 km     & 55 km     & 60 km \\ 
                      & (1)       & (2)       & (3)       & (4)       & (5)       & (6)       & (7)       & (8)\\
   \midrule 
   Road built         & -0.0000   & 0.0015    & 0.0003    & 0.0006    & -0.0008   & -0.0003   & -0.0003   & -0.0005\\
                      & (0.0029)  & (0.0023)  & (0.0021)  & (0.0018)  & (0.0016)  & (0.0015)  & (0.0013)  & (0.0013)\\
   \midrule 
   Control group mean & 0.0586    & 0.0585    & 0.0585    & 0.0587    & 0.0588    & 0.0588    & 0.0588    & 0.0588\\
   Observations       & 2,117,236 & 3,005,913 & 4,059,191 & 5,270,804 & 6,650,200 & 8,191,400 & 9,888,205 & 11,719,875\\
   \bottomrule
\end{tabular}

==> dhspm25to50updown.tex <==

\begin{tabular}{lcccccc}
   \toprule
    & \multicolumn{6}{c}{Downwind PM 2.5}\\
    \cmidrule(lr){2-7}
   Location within    & 25 km          & 30 km          & 35 km          & 40 km          & 45 km          & 50 km \\ 
                      & (1)            & (2)            & (3)            & (4)            & (5)            & (6)\\
   \midrule 
   Road built         & 0.9472$^{***}$ & 0.9006$^{***}$ & 0.9207$^{***}$ & 1.0085$^{***}$ & 0.9496$^{***}$ & 1.0072$^{***}$\\
                      & (0.2434)       & (0.2253)       & (0.2138)       & (0.2070)       & (0.1973)       & (0.1979)\\
   \midrule 
   Control group mean & 42.7060        & 42.8930        & 42.9980        & 43.0500        & 43.0720        & 43.1560\\
   Observations       & 100,261        & 108,914        & 115,317        & 121,005        & 125,309        & 129,405\\
   \midrule
       & \multicolumn{6}{c}{Other directions PM 2.5}\\
       \cmidrule(lr){2-7}
   Locations within   & 25 km    & 30 km    & 35 km    & 40 km    & 45 km    & 50 km \\ 
                      & (1)      & (2)      & (3)      & (4)      & (5)      & (6)\\
   \midrule 
   Road built         & -0.0303  & -0.0705  & -0.1343  & -0.1074  & -0.1031  & -0.1551\\
                      & (0.1864) & (0.1697) & (0.1609) & (0.1521) & (0.1438) & (0.1423)\\
   \midrule 
   Control group mean & 45.2260  & 45.5470  & 45.7040  & 45.8260  & 46.1690  & 46.3760\\
   Observations       & 70,578   & 79,743   & 87,267   & 93,341   & 98,928   & 104,052\\
   \bottomrule
\end{tabular}





==> down50sampFSIV.tex <==

\begin{tabular}{lccc}
   \toprule
                        & Road built    & Annual fire activity & Annual average PM 2.5\\
                        & (1)           & (2)                  & (3)\\
    & $1^{st}$ stage & \multicolumn{2}{c}{IV} \\ \cmidrule(lr){2-2} \cmidrule(lr){3-4}
   \midrule 
   Above threshold pop. & 0.224$^{***}$ &                      &   \\
                        & (0.018)       &                      &   \\
   Road built           &               & 2.182$^{***}$        & 0.724$^{***}$\\
                        &               & (0.740)              & (0.226)\\
   \midrule 
   Control group mean   & 0.242         & 2.947                & 43.105\\
   Observations         & 129,379       & 129,379              & 129,379\\
   \bottomrule
\end{tabular}




==> downimrpm100_hetero.tex <==
\begin{table}[htbp] \centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}l*{4}{c}}
\hline\hline
\multicolumn{5}{c}{Panel A: Relative agricultral wage rate}\\
\midrule
                         &\multicolumn{2}{c}{Low}        &\multicolumn{2}{c}{High}       \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.572   &       5.736** &       0.480** &      -0.346   \\
                         &     (0.354)   &     (2.548)   &     (0.213)   &     (1.297)   \\
\hline
N                        &      64,380   &      64,380   &      59,904   &      59,904   \\
Control group mean       &       41.89   &       51.16   &       46.89   &       50.50   \\
\midrule
\multicolumn{5}{c}{Panel B: Cropping pattern}\\
\midrule
                         &\multicolumn{2}{c}{\shortstack{High rice or\\high sugar}}&\multicolumn{2}{c}{\shortstack{Low rice and\\low sugar}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.669***&       4.532** &       0.445   &      -0.736   \\
                         &     (0.255)   &     (2.035)   &     (0.281)   &     (1.236)   \\
\hline
N                        &      92,712   &      92,712   &      31,572   &      31,572   \\
Control group mean       &       40.77   &       52.54   &       54.70   &       45.80   \\
\midrule
\multicolumn{5}{c}{Panel C: Relative agricultural wage rate and cropping pattern}\\
\midrule
                         &\multicolumn{2}{c}{\shortstack{Low rel. ag. wage\\with high rice or high sugar}}&\multicolumn{2}{c}{\shortstack{High rel ag. wage\\or low rel. ag wage with\\low rice \& low sugar}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.870** &       6.496** &       0.434** &       0.264   \\
                         &     (0.415)   &     (3.221)   &     (0.210)   &     (1.214)   \\
\hline
N                        &      54,960   &      54,960   &      69,324   &      69,324   \\
Control group mean       &       40.76   &       52.50   &       47.12   &       49.49   \\
\bottomrule
\end{tabular*}
\end{table}


==> downwind_pmgsy_treat.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                         &\multicolumn{1}{c}{Above threshold pop.}&\multicolumn{1}{c}{Received road}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}
                         &\multicolumn{1}{c}{(1)}   &\multicolumn{1}{c}{(2)}   \\
\hline
\shortstack{Neighboring village above threshold pop. X \\ Downwind direction}&      -0.001   &               \\
                         &     (0.003)   &               \\
[1em]
\shortstack{Neighboring village received road X \\ Downwind direction}&               &       0.001   \\
                         &               &     (0.003)   \\
\hline
Observations             &     1080811   &     1080811   \\
\hline\hline
\end{tabular}
}


==> downwind_treat.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                         &\multicolumn{2}{c}{\shortstack{Number of villages within 50 km \\that received a road under PMGSY}}\\\cmidrule(lr){2-3}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                         &\multicolumn{1}{c}{In downwind direction}&\multicolumn{1}{c}{In other directions}\\
\hline
Road built               &      -0.489   &       1.692   \\
                         &     (0.749)   &     (1.814)   \\
\hline
N                        &      10,304   &      10,304   \\
Control group mean       &        4.82   &       28.62   \\
\hline\hline
\end{tabular}
}


==> fires_bylandcover_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{2}{c}}
\hline\hline
                         &\multicolumn{2}{c}{Annual fire count}\\\cmidrule(lr){2-3}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}\\
                         &\multicolumn{1}{c}{Cropland}&\multicolumn{1}{c}{Non-cropland}\\
\hline
Road built               &       1.061*  &       0.248   \\
                         &     (0.558)   &     (0.387)   \\
\hline
N                        &     133,788   &     133,788   \\
Control group mean       &        1.71   &        1.27   \\
\hline\hline
\end{tabular}
}


==> fires_wagereturns_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{Opportunity cost effect}&\multicolumn{2}{c}{Returns to education effect}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{High}&\multicolumn{1}{c}{Low}&\multicolumn{1}{c}{High}&\multicolumn{1}{c}{Low}\\
\hline
Road built               &       4.537***&      -0.186   &       1.773** &       1.686   \\
                         &     (1.629)   &     (0.646)   &     (0.871)   &     (1.055)   \\
\hline
N                        &      65,172   &      68,616   &      67,620   &      64,596   \\
Control group mean       &        3.20   &        2.35   &        2.87   &        2.53   \\
\hline\hline
\end{tabular}
}


==> firespm_agwage_crops_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{\shortstack{Low rel. ag. wage\\with high rice or high sugar}}&\multicolumn{2}{c}{\shortstack{High rel ag. wage\\or low rel. ag wage with\\low rice \& low sugar}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       4.432** &       1.265***&       0.694   &       0.315   \\
                         &     (1.984)   &     (0.482)   &     (0.628)   &     (0.211)   \\
\hline
N                        &      55,020   &      55,020   &      72,636   &      72,636   \\
Control group mean       &        3.29   &       38.70   &        2.39   &       45.66   \\
\hline\hline
\end{tabular}
}


==> firespm_relmech_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High mechanization index}&\multicolumn{2}{c}{Low mechanization index}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       1.007*  &       0.272   &       1.937   &       0.345   \\
                         &     (0.576)   &     (0.251)   &     (1.404)   &     (0.262)   \\
\hline
N                        &      57,552   &      57,552   &      59,388   &      59,388   \\
Control group mean       &        2.17   &       47.52   &        3.31   &       39.21   \\
\hline\hline
\end{tabular}
}


==> firespm_relmech_iv_v2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High mechanization index}&\multicolumn{2}{c}{Low mechanization index}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       0.716*  &       0.278   &       2.498   &       0.422   \\
                         &     (0.426)   &     (0.227)   &     (1.828)   &     (0.307)   \\
\hline
N                        &      58,392   &      58,392   &      58,548   &      58,548   \\
Control group mean       &        1.80   &       47.67   &        3.70   &       38.87   \\
\hline\hline
\end{tabular}
}


==> firespm_relwage_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High rel. ag. wage}&\multicolumn{2}{c}{Low rel. ag. wage}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       0.803   &       0.367*  &       3.232** &       0.599*  \\
                         &     (0.702)   &     (0.215)   &     (1.389)   &     (0.364)   \\
\hline
N                        &      62,880   &      62,880   &      67,740   &      67,740   \\
Control group mean       &        2.68   &       45.38   &        2.88   &       40.09   \\
\hline\hline
\end{tabular}
}


==> firespm_ricesugar_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High rice or high sugar}&\multicolumn{2}{c}{Low rice and low sugar}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       3.191** &       1.045***&       0.183   &       0.176   \\
                         &     (1.291)   &     (0.308)   &     (0.382)   &     (0.273)   \\
\hline
N                        &      92,772   &      92,772   &      31,920   &      31,920   \\
Control group mean       &        3.30   &       38.86   &        1.43   &       52.93   \\
\hline\hline
\end{tabular}
}


==> firespmhirice_relmech_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High mechanization index}&\multicolumn{2}{c}{Low mechanization index}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       2.915*  &       0.839   &       5.267   &       1.166***\\
                         &     (1.622)   &     (0.570)   &     (3.373)   &     (0.408)   \\
\hline
N                        &      29,700   &      29,700   &      28,452   &      28,452   \\
Control group mean       &        2.63   &       39.83   &        4.00   &       34.52   \\
\hline\hline
\end{tabular}
}


==> firespmhirice_relmech_iv_v2.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High mechanization index}&\multicolumn{2}{c}{Low mechanization index}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       2.845   &       1.730   &       3.562*  &       0.753** \\
                         &     (3.396)   &     (1.413)   &     (2.075)   &     (0.294)   \\
\hline
N                        &      14,928   &      14,928   &      43,224   &      43,224   \\
Control group mean       &        2.98   &       44.00   &        3.42   &       34.91   \\
\hline\hline
\end{tabular}
}


==> firms.tex <==
\begin{tabular}{l*{6}{c}} \hline
\hline \\ \multicolumn{7}{c}{\textit{Panel A: Log employment growth}} \\\\ [-1ex] \hline           &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)} &\multicolumn{1}{c}{(6)} \\          &\multicolumn{1}{c}{Total} & \multicolumn{1}{c}{Livestock} &\multicolumn{1}{c}{Manufacturing}          &\multicolumn{1}{c}{Education} &\multicolumn{1}{c}{Retail} &\multicolumn{1}{c}{Forestry} \\ \hline
Road built               &       0.241   &       0.229   &       0.243   &       0.129   &       0.318** &      -0.107   \\
                         &     (0.162)   &     (0.190)   &     (0.196)   &     (0.145)   &     (0.157)   &     (0.110)   \\
\hline
N                        &      10,405   &      10,405   &      10,405   &      10,405   &      10,405   &      10,405   \\
Control group mean       &        2.95   &        0.69   &        0.91   &        1.50   &        1.23   &        0.17   \\
$ R^{2} $                &        0.30   &        0.42   &        0.24   &        0.18   &        0.23   &        0.35   \\
\hline \\ \multicolumn{7}{c}{\textit{Panel B: Level employment growth}} \\\\ [-1ex] \hline                   &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)} &\multicolumn{1}{c}{(6)} \\          &\multicolumn{1}{c}{Total} & \multicolumn{1}{c}{Livestock} &\multicolumn{1}{c}{Manufacturing}          &\multicolumn{1}{c}{Education} &\multicolumn{1}{c}{Retail} &\multicolumn{1}{c}{Forestry} \\ \hline
Road built               &       2.801   &      -1.918   &       2.432   &       0.277   &       1.811   &       2.473   \\
                         &     (7.773)   &     (3.399)   &     (3.910)   &     (0.993)   &     (1.582)   &     (4.144)   \\
\hline
N                        &      10,405   &      10,405   &      10,405   &      10,405   &      10,405   &      10,405   \\
Control group mean       &       32.31   &        6.85   &        5.88   &        5.11   &        4.55   &        2.88   \\
$ R^{2} $                &        0.30   &        0.46   &        0.18   &        0.13   &        0.16   &        0.36   \\
\hline\hline \end{tabular}


==> imrpm_updown100.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{Down-wind locations}&\multicolumn{2}{c}{Other directions}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.501***&       2.361** &       0.113   &      -0.960   \\
                         &     (0.194)   &     (1.177)   &     (0.132)   &     (0.751)   \\
\hline
N                        &     133,380   &     133,380   &     133,812   &     133,812   \\
Control group mean       &       44.45   &       51.08   &       42.66   &       49.71   \\
\hline\hline
\end{tabular}
}


==> imrpm_updown50.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{Down-wind locations}&\multicolumn{2}{c}{Other directions}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.423*  &       2.099*  &       0.203   &      -1.264*  \\
                         &     (0.239)   &     (1.167)   &     (0.194)   &     (0.743)   \\
\hline
N                        &     133,080   &     133,080   &     133,764   &     133,764   \\
Control group mean       &       44.45   &       51.10   &       42.66   &       49.70   \\
\hline\hline
\end{tabular}
}


==> imrpm_updown50km.tex <==

\begin{tabular}{lcccc}
   \toprule
    & \multicolumn{2}{c}{Downwind} & \multicolumn{2}{c}{Other directions} \\ 
                      & PM 2.5         & Infant mortality & PM 2.5   & Infant mortality\\
                      & (1)            & (2)              & (3)      & (4)\\
   \midrule 
   Road built         & 1.0072$^{***}$ & 0.0031$^{**}$    & -0.1551  & -0.0005\\
                      & (0.1979)       & (0.0015)         & (0.1423) & (0.0015)\\
   \midrule 
   Control group mean & 43.1560        & 0.0569           & 46.3760  & 0.0588\\
   Observations       & 129,405        & 9,648,574        & 104,052  & 8,191,400\\
   \bottomrule
\end{tabular}




==> imrpm_updown75.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{Down-wind locations}&\multicolumn{2}{c}{Other directions}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.588***&       2.332** &       0.153   &      -0.990   \\
                         &     (0.218)   &     (1.175)   &     (0.164)   &     (0.755)   \\
\hline
N                        &     133,344   &     133,344   &     133,812   &     133,812   \\
Control group mean       &       44.45   &       51.08   &       42.66   &       49.71   \\
\hline\hline
\end{tabular}
}


==> ivest2002_13firesPM.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                         &\multicolumn{1}{c}{New road}&\multicolumn{1}{c}{Annual fire activity}&\multicolumn{1}{c}{Annual average PM 2.5}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                         &\multicolumn{1}{c}{$1^{st}$ stage}&\multicolumn{1}{c}{IV}&\multicolumn{1}{c}{IV}\\
\hline
Above threshold pop.     &       0.230***&               &               \\
                         &     (0.017)   &               &               \\
[1em]
Road built               &               &       1.590** &       0.463** \\
                         &               &     (0.667)   &     (0.199)   \\
\hline
N                        &     133,788   &     133,788   &     133,788   \\
Control group mean       &        0.10   &        2.77   &       42.59   \\
\hline\hline
\end{tabular}
}


==> ivest2002_13firesPM_noC.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{3}{c}}
\hline\hline
                         &\multicolumn{1}{c}{New road}&\multicolumn{1}{c}{Annual fire activity}&\multicolumn{1}{c}{Annual average PM 2.5}\\\cmidrule(lr){2-2}\cmidrule(lr){3-3}\cmidrule(lr){4-4}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}\\
                         &\multicolumn{1}{c}{1^{st} stage}&\multicolumn{1}{c}{IV}&\multicolumn{1}{c}{IV}\\
\hline
Above threshold pop.     &       0.229***&               &               \\
                         &     (0.017)   &               &               \\
[1em]
Road built               &               &       1.531** &       0.456** \\
                         &               &     (0.676)   &     (0.201)   \\
\hline
N                        &     133,788   &     133,788   &     133,788   \\
Control group mean       &        0.10   &        2.77   &       42.59   \\
\hline\hline
\end{tabular}
}


==> labshare_by_relagwage_iv.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{\shortstack{Share of labor\\in agriculture}}&\multicolumn{2}{c}{\shortstack{Share of non-agricultural\\manual labor}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{\shortstack{High rel.\\ag. wage}}&\multicolumn{1}{c}{\shortstack{Low rel.\\ag. wage}}&\multicolumn{1}{c}{\shortstack{High rel.\\ag. wage}}&\multicolumn{1}{c}{\shortstack{Low rel.\\ag. wage}}\\
\hline
Road built               &      -0.029   &      -0.241***&       0.030   &       0.205** \\
                         &     (0.046)   &     (0.093)   &     (0.046)   &     (0.092)   \\
\hline
N                        &       5,403   &       5,484   &       5,403   &       5,484   \\
Control group mean       &        0.49   &        0.46   &        0.45   &        0.46   \\
\hline\hline
\end{tabular}
}


==> majorindices.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                         &\multicolumn{1}{c}{Transportation}&\multicolumn{1}{c}{Ag. occupation}&\multicolumn{1}{c}{Firms}&\multicolumn{1}{c}{Ag. production}&\multicolumn{1}{c}{Consumption}\\
\hline
Road built               &       0.432** &      -0.370** &       0.237   &       0.050   &       0.016   \\
                         &     (0.190)   &     (0.162)   &     (0.159)   &     (0.127)   &     (0.138)   \\
\hline
N                        &      11,151   &      11,151   &      10,405   &      11,151   &      11,151   \\
Control group mean       &       -0.02   &       -0.00   &        0.01   &        0.00   &       -0.00   \\
\hline\hline
\end{tabular}
}


==> occup_inc_sources.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                         &\multicolumn{4}{c}{Occupation}                                 &\multicolumn{2}{c}{Income source}\\\cmidrule(lr){2-5}\cmidrule(lr){6-7}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                         &\multicolumn{1}{c}{Agriculture}&\multicolumn{1}{c}{Manual labor}&\multicolumn{1}{c}{Unemployed}&\multicolumn{1}{c}{Unclassifiable}&\multicolumn{1}{c}{Agriculture}&\multicolumn{1}{c}{Manual labor}\\
\hline
Road built               &      -0.100** &       0.086** &       0.011   &      -0.008   &      -0.045   &       0.003   \\
                         &     (0.044)   &     (0.044)   &     (0.025)   &     (0.010)   &     (0.045)   &     (0.044)   \\
\hline
N                        &      11,151   &      11,151   &      11,151   &      11,151   &      11,151   &      11,151   \\
Control group mean       &        0.48   &        0.45   &        0.43   &        0.02   &        0.41   &        0.51   \\
$ R^{2} $                &        0.29   &        0.26   &        0.30   &        0.17   &        0.31   &        0.28   \\
\hline\hline
\end{tabular}
}


==> pmgsy_pm25to50updown.tex <==

\begin{tabular}{lcccccc}
   \toprule
    & \multicolumn{6}{c}{Panel A: PM 2.5 in PMGSY villages present} \\ 
    & \multicolumn{6}{c}{within the downwind sample for radius:} \\ 
                      & 25 km          & 30 km          & 35 km          & 40 km          & 45 km          & 50 km \\ 
   \midrule & (1) & (2) & (3) & (4) & (5) & (6)\\
   \midrule 
   Road built         & 0.9227$^{***}$ & 0.7847$^{***}$ & 0.7769$^{***}$ & 0.8108$^{***}$ & 0.7635$^{***}$ & 0.7391$^{***}$\\
                      & (0.2838)       & (0.2617)       & (0.2464)       & (0.2368)       & (0.2305)       & (0.2295)\\
   \midrule 
   Control group mean & 42.7370        & 42.9130        & 42.9930        & 43.0260        & 43.0380        & 43.1050\\
   Observations       & 100,261        & 108,914        & 115,317        & 121,005        & 125,309        & 129,405\\
   \midrule
    & \multicolumn{6}{c}{Panel B: PM 2.5 in PMGSY villages present} \\ 
    & \multicolumn{6}{c}{within other direction sample for radius:} \\ 
                      & 25 km          & 30 km          & 35 km          & 40 km          & 45 km          & 50 km \\ 
   \midrule & (1) & (2) & (3) & (4) & (5) & (6)\\
   \midrule 
   Road built         & 1.5544$^{***}$ & 1.3378$^{***}$ & 1.0293$^{***}$ & 0.9212$^{***}$ & 0.8087$^{***}$ & 0.7566$^{***}$\\
                      & (0.3377)       & (0.3099)       & (0.2773)       & (0.2673)       & (0.2501)       & (0.2448)\\
   \midrule 
   Control group mean & 44.8620        & 45.0870        & 45.1330        & 45.1350        & 45.3200        & 45.3990\\
   Observations       & 70,578   & 79,743   & 87,267   & 93,341   & 98,928   & 104,052\\
   \bottomrule
\end{tabular}





==> pop_age_gender.tex <==
\begin{tabular}{l*{2}{c}} \hline
\hline \\ \multicolumn{3}{c}{\textit{Panel A: Population growth (2001 - 2011)}} \\\\ [-1ex] \hline                           &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} \\                          &\multicolumn{1}{c}{Log} &\multicolumn{1}{c}{Level} \\ \hline
Road built               &      -0.023   &      -9.833   \\
                         &     (0.030)   &    (20.783)   \\
\hline
N                        &      11,151   &      11,151   \\
Control group mean       &        6.43   &      654.59   \\
$ R^{2} $                &        0.79   &        0.84   \\ \hline
\end{tabular}
\begin{tabular}{l*{6}{c}}
\\ \multicolumn{6}{c}{\textit{Panel B: Age group share}} \\\\ [-1ex] \hline            &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)}  \\          &\multicolumn{1}{c}{11 - 20} &\multicolumn{1}{c}{21 - 30}          &\multicolumn{1}{c}{31 - 40} &\multicolumn{1}{c}{41 - 50}  &\multicolumn{1}{c}{51 - 60}  \\ \hline
Road built               &      -0.004   &      -0.004   &       0.002   &      -0.002   &       0.002   \\
                         &     (0.005)   &     (0.005)   &     (0.004)   &     (0.004)   &     (0.003)   \\
\hline
N                        &      11,151   &      11,151   &      11,151   &      11,151   &      11,151   \\
Control group mean       &        0.24   &        0.19   &        0.15   &        0.11   &        0.07   \\
$ R^{2} $                &        0.22   &        0.19   &        0.25   &        0.37   &        0.40   \\
\hline \\ \multicolumn{6}{c}{\textit{Panel C: Male share by age group}} \\\\ [-1ex] \hline            &\multicolumn{1}{c}{(1)} & \multicolumn{1}{c}{(2)} &\multicolumn{1}{c}{(3)}          &\multicolumn{1}{c}{(4)} &\multicolumn{1}{c}{(5)}  \\          &\multicolumn{1}{c}{11 - 20} &\multicolumn{1}{c}{21 - 30}          &\multicolumn{1}{c}{31 - 40} &\multicolumn{1}{c}{41 - 50}  &\multicolumn{1}{c}{51 - 60}  \\ \hline
Road built               &      -0.013   &       0.004   &       0.004   &      -0.007   &       0.016   \\
                         &     (0.009)   &     (0.008)   &     (0.008)   &     (0.010)   &     (0.013)   \\
\hline
N                        &      11,151   &      11,151   &      11,151   &      11,151   &      11,151   \\
Control group mean       &        0.52   &        0.52   &        0.51   &        0.52   &        0.51   \\
$ R^{2} $                &        0.12   &        0.19   &        0.10   &        0.07   &        0.06   \\
\hline\hline \end{tabular}


==> rd_lagged_fires.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi} \begin{tabular}{l*{5}{c}} \toprule
                         &\multicolumn{5}{c}{Panel A: Impact on fires in year: (IV estimates)}           \\\cmidrule(lr){2-6}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                         &\multicolumn{1}{c}{2009}&\multicolumn{1}{c}{2010}&\multicolumn{1}{c}{2011}&\multicolumn{1}{c}{2012}&\multicolumn{1}{c}{2013}\\
\midrule
Road completed by 2008   &       3.228*  &       3.688*  &       6.723** &       5.338** &       5.173*  \\
                         &     (1.744)   &     (2.005)   &     (2.641)   &     (2.260)   &     (3.090)   \\
Road completed by 2009   & 					&       3.538*  &       6.450** &       5.121** &       4.963*  \\
                         & 					&     (1.922)   &     (2.548)   &     (2.173)   &     (2.970)   \\
Road completed by 2010   & 					& 				&      4.949***&       3.929** &       3.807*  \\
                         & 					& 				&   (1.919)   &     (1.642)   &     (2.262)   \\
\midrule
N                        &      11,149   &      11,149   &      11,149   &      11,149   &      11,149   \\
Control group mean       &        3.93   &        3.56   &        4.30   &        4.56   &        3.70   \\
\midrule \end{tabular}}


==> rd_lagged_pm.tex <==
{\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi} \begin{tabular}{l*{5}{c}} 
                         &\multicolumn{5}{c}{Panel B: Impact on PM 2.5 in year: (IV estimates)}          \\\cmidrule(lr){2-6}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                         &\multicolumn{1}{c}{2009}&\multicolumn{1}{c}{2010}&\multicolumn{1}{c}{2011}&\multicolumn{1}{c}{2012}&\multicolumn{1}{c}{2013}\\
\midrule
Road completed by 2008   &       0.855*  &       0.846*  &       1.108** &       0.627   &       1.196***\\
                         &     (0.454)   &     (0.434)   &     (0.492)   &     (0.396)   &     (0.434)   \\
Road completed by 2009  & &       0.811*  &       1.063** &       0.602   &       1.147***\\
                        & &     (0.416)   &     (0.475)   &     (0.381)   &     (0.420)   \\
Road completed by 2010  & & &       0.815** &       0.462   &       0.880***\\
                        & & &     (0.360)   &     (0.291)   &     (0.316)   \\
\midrule
N                        &      11,149   &      11,149   &      11,149   &      11,149   &      11,149   \\
Control group mean       &       45.12   &       43.19   &       42.36   &       43.15   &       46.72   \\
\bottomrule \end{tabular}}


==> redsHHAgMach.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Used? (Yes=1)}&\multicolumn{1}{c}{Log cost}&\multicolumn{1}{c}{Log cost per acre}&\multicolumn{1}{c}{Share of total cost}\\
\hline
Treat X Post             &       0.002         &      -0.048         &      -0.046         &      -0.004         \\
                         &     (0.010)         &     (0.081)         &     (0.070)         &     (0.004)         \\
\hline
Sample mean              &        0.67         &        4.77         &        3.91         &        0.15         \\
$N$                      &        6090         &        5548         &        5548         &        5474         \\
$R^2$                    &        0.57         &        0.60         &        0.62         &        0.69         \\
\hline\hline
\end{tabular}
}


==> reds_VillPanel_agwages_fullsample.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{6}{c}}
\hline\hline
                         &\multicolumn{3}{c}{Wage rate}                  &\multicolumn{3}{c}{Log wage}                   \\\cmidrule(lr){2-4}\cmidrule(lr){5-7}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}\\
                         &\multicolumn{1}{c}{Male}&\multicolumn{1}{c}{Female}&\multicolumn{1}{c}{Average}&\multicolumn{1}{c}{Male}&\multicolumn{1}{c}{Female}&\multicolumn{1}{c}{Average}\\
\hline
Treat X Post             &       0.722*  &       0.918***&       0.856** &       0.012*  &       0.020** &       0.016** \\
                         &     (0.420)   &     (0.349)   &     (0.352)   &     (0.007)   &     (0.008)   &     (0.007)   \\
\hline
N                        &         442   &         442   &         442   &         442   &         442   &         442   \\
Sample mean              &       62.99   &       47.65   &       55.25   &       62.99   &       47.65   &       55.25   \\
$ R^{2} $                &        0.76   &        0.78   &        0.77   &        0.75   &        0.76   &        0.76   \\
\hline\hline
\end{tabular}
}


==> redsvillAgMachcombined.tex <==
\begin{tabular}{l*{4}{c}} \hline
\hline \\ \multicolumn{5}{c}{\textit{Panel A: Present (Yes = 1)}} \\\\ [-1ex] \hline           &\multicolumn{1}{c}{Combines} & \multicolumn{1}{c}{Threshers} &\multicolumn{1}{c}{Tractors}          &\multicolumn{1}{c}{Power tillers} \\ \hline
Treat X Post             &       0.001         &       0.005         &       0.016\sym{*}  &       0.021         \\
                         &     (0.009)         &     (0.015)         &     (0.010)         &     (0.014)         \\
\hline
Sample mean              &        0.08         &        0.61         &        0.88         &        0.24         \\
$N$                      &         442         &         442         &         442         &         442         \\
$R^2$                    &        0.58         &        0.77         &        0.80         &        0.59         \\
\hline \\ \multicolumn{5}{c}{\textit{Panel B: Log count}} \\\\ [-1ex] \hline           &\multicolumn{1}{c}{Combines} & \multicolumn{1}{c}{Threshers} &\multicolumn{1}{c}{Tractors}          &\multicolumn{1}{c}{Power tillers} \\ \hline
Treat X Post             &       0.007         &       0.017         &       0.033         &       0.029         \\
                         &     (0.023)         &     (0.045)         &     (0.026)         &     (0.030)         \\
\hline
Sample mean              &        0.10         &        1.40         &        2.48         &        0.42         \\
$N$                      &         442         &         442         &         442         &         442         \\
$R^2$                    &        0.54         &        0.76         &        0.90         &        0.54         \\
\hline\hline \end{tabular}


==> ricehi_sugarhi.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High rice}  &\multicolumn{2}{c}{High sugar} \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       3.560*  &       1.392***&       3.245** &       0.705** \\
                         &     (2.022)   &     (0.453)   &     (1.315)   &     (0.305)   \\
\hline
N                        &      62,400   &      62,400   &      65,712   &      65,712   \\
Control group mean       &        3.46   &       37.05   &        3.09   &       38.54   \\
\hline\hline
\end{tabular}
}


==> riceonly_sugaronly.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{4}{c}}
\hline\hline
                         &\multicolumn{2}{c}{High rice \& low sugar}&\multicolumn{2}{c}{High sugar \& low rice}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{Fires}&\multicolumn{1}{c}{PM 2.5}\\
\hline
Road built               &       3.169   &       2.223** &       2.641*  &       0.479   \\
                         &     (3.951)   &     (1.133)   &     (1.495)   &     (0.423)   \\
\hline
N                        &      27,060   &      27,060   &      30,372   &      30,372   \\
Control group mean       &        3.80   &       39.61   &        2.96   &       42.76   \\
\hline\hline
\end{tabular}
}


==> seasonalRD_iv_all.tex <==
\begin{table}[H] \centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}l*{7}{c}}
\hline\hline
\multicolumn{8}{c}{Panel A: Winter harvest and post-harvest months}\\
\midrule
                         &\multicolumn{1}{c}{Fires}&\multicolumn{2}{c}{All sources}&\multicolumn{2}{c}{Biomass burning}&\multicolumn{2}{c}{Other sources}\\\cmidrule(lr){2-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}\\
                         &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}\\
\hline
Road built               &       1.051***&       0.285** &       3.146*  &       0.320***&       2.791** &      -0.010   &      -0.010   \\
                         &     (0.391)   &     (0.130)   &     (1.779)   &     (0.103)   &     (1.181)   &     (0.009)   &     (0.009)   \\
\hline
N                        &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   \\
Control group mean       &        1.45   &       30.47   &      120.81   &        1.17   &       13.46   &       29.30   &      107.35   \\
\midrule
\multicolumn{8}{c}{Panel B: Rest of the year}\\
\midrule
                         &\multicolumn{1}{c}{Fires}&\multicolumn{2}{c}{All sources}&\multicolumn{2}{c}{Biomass burning}&\multicolumn{2}{c}{Other sources}\\\cmidrule(lr){2-2}\cmidrule(lr){3-4}\cmidrule(lr){5-6}\cmidrule(lr){7-8}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}&\multicolumn{1}{c}{(6)}&\multicolumn{1}{c}{(7)}\\
                         &\multicolumn{1}{c}{ }&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}&\multicolumn{1}{c}{BC}&\multicolumn{1}{c}{OC}\\
\hline
Road built               &       0.276   &      -0.219   &      -0.115   &       0.192   &       0.886   &      -0.010   &      -0.010   \\
                         &     (0.438)   &     (0.352)   &     (3.123)   &     (0.246)   &     (2.683)   &     (0.009)   &     (0.009)   \\
\hline
N                        &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   &     133,788   \\
Control group mean       &        1.27   &       30.83   &      124.70   &        1.53   &       17.34   &       29.31   &      107.36   \\
\midrule
\end{tabular*}
\end{table}


==> transport.tex <==
{
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular}{l*{5}{c}}
\hline\hline
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}&\multicolumn{1}{c}{(5)}\\
                         &\multicolumn{1}{c}{Govt. bus}&\multicolumn{1}{c}{Pvt. bus}&\multicolumn{1}{c}{Taxi}&\multicolumn{1}{c}{Van}&\multicolumn{1}{c}{Autorickshaw}\\
\hline
Road built               &       0.130** &       0.131*  &       0.012   &      -0.015   &       0.068   \\
                         &     (0.056)   &     (0.076)   &     (0.049)   &     (0.054)   &     (0.044)   \\
\hline
N                        &      11,151   &      11,151   &      11,151   &      11,151   &      11,151   \\
Control group mean       &        0.12   &        0.20   &        0.07   &        0.14   &        0.06   \\
$ R^{2} $                &        0.30   &        0.09   &        0.09   &        0.43   &        0.26   \\
\hline\hline
\end{tabular}
}


==> upimrpm100_hetero.tex <==
\begin{table}[htbp] \centering
\def\sym#1{\ifmmode^{#1}\else\(^{#1}\)\fi}
\begin{tabular*}{1\textwidth}{@{\extracolsep{\fill}}l*{4}{c}}
\hline\hline
\multicolumn{5}{c}{Panel A: Relative agricultral wage rate}\\
\midrule
                         &\multicolumn{2}{c}{Low}        &\multicolumn{2}{c}{High}       \\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.510*  &      -0.164   &       0.051   &      -1.098   \\
                         &     (0.265)   &     (1.642)   &     (0.151)   &     (0.760)   \\
\hline
N                        &      64,788   &      64,788   &      59,928   &      59,928   \\
Control group mean       &       40.09   &       49.50   &       45.09   &       49.35   \\
\midrule
\multicolumn{5}{c}{Panel B: Cropping pattern}\\
\midrule
                         &\multicolumn{2}{c}{\shortstack{High rice or\\high sugar}}&\multicolumn{2}{c}{\shortstack{Low rice and\\low sugar}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.400** &      -1.177   &      -0.047   &      -0.054   \\
                         &     (0.194)   &     (1.173)   &     (0.190)   &     (0.887)   \\
\hline
N                        &      92,796   &      92,796   &      31,920   &      31,920   \\
Control group mean       &       39.07   &       49.61   &       52.46   &       48.87   \\
\midrule
\multicolumn{5}{c}{Panel C: Relative agricultural wage rate and cropping pattern}\\
\midrule
                         &\multicolumn{2}{c}{\shortstack{Low rel. ag. wage\\with high rice or high sugar}}&\multicolumn{2}{c}{\shortstack{High rel ag. wage\\or low rel. ag wage with\\low rice \& low sugar}}\\\cmidrule(lr){2-3}\cmidrule(lr){4-5}
                         &\multicolumn{1}{c}{(1)}&\multicolumn{1}{c}{(2)}&\multicolumn{1}{c}{(3)}&\multicolumn{1}{c}{(4)}\\
                         &\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}&\multicolumn{1}{c}{PM 2.5}&\multicolumn{1}{c}{IMR}\\
\hline
Road built               &       0.665** &      -0.701   &       0.024   &      -0.814   \\
                         &     (0.315)   &     (1.862)   &     (0.148)   &     (0.777)   \\
\hline
N                        &      55,032   &      55,032   &      69,684   &      69,684   \\
Control group mean       &       38.92   &       49.68   &       45.33   &       49.22   \\
\bottomrule
\end{tabular*}
\end{table}

